Abstraction-Refinement Based Optimal Control with Regular Objectives

This paper presents an abstraction-refinement method to synthesize control inputs for a discrete-time piecewise linear system. The controlled system behavior satisfies a finite-word linear-time temporal objective while incurring minimal cost. An abstract finite state weighted transition system is constructed from finite partitions of the state and input spaces by solving optimization problems. A sequence of suboptimal controllers is obtained by considering a sequence of uniformly refined partitions. The abstract system satisfies the condition that the cost of the optimal control on the abstract system provides an upper bound on the cost of the optimal control for the original system. Furthermore, each suboptimal controller gives trajectories that have the cost upper bounded by the cost of the optimal control on the corresponding abstract system. In fact, the costs achieved by the sequence of suboptimal controllers converge to the optimal cost for the piecewise linear system. The tool OPTCAR implements the abstraction-refinement algorithm. Examples illustrate the feasibility of this approach to synthesize automatically suboptimal controllers with improving optimal costs.

==> Figures/partition_refinement.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'partition_refinement.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30705735)%
    \put(0,0){\includegraphics[width=\unitlength]{partition_refinement.pdf}}%
    \put(0.82205082,0.28223742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Goal}}}%
    \put(0.00698185,0.19149332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Start}}}%
    \put(0.46077677,0.06337716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'_1$}}}%
    \put(0.05242831,0.10874921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'_0$}}}%
    \put(0.95986933,0.01800511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'_3$}}}%
    \put(0.0053539,0.15427009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*_0$}}}%
    \put(0.36833031,0.15427009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*_1$}}}%
    \put(0.82205082,0.15427009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^*_2$}}}%
  \end{picture}%
\endgroup%

